Comment on ``Understanding the scalar meson quark-antiquark nonet''

It is shown that the incomplete scalar meson nonets found by Toernqvist (T) and Toernqvist and Roos (TR), employing a new version of the Helsinki unitarised quark model, should in fact be complete, including an as yet unconfirmed light K*0 below 1 GeV (old kappa) and the established f0(1500). A detailed comparison is presented with the predictions of the Nijmegen unitarised meson model, in which two complete scalar nonets show up below 1.5 GeV. The reason for the flavour-nonet breaking found in T and TR we argue to originate in the use of coupling constants for the three-meson vertex which are not independent of flavour. Also some statements made by Toernqvist are critically reviewed.

==> (inline-ps-0) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
352.70 0.00 lineto
352.70 381.70 lineto
0.00 381.70 lineto
0.00 0.00 closepath stroke

==> (inline-ps-1) <==

 2.2 setlinewidth
newpath 0.00 0.00 moveto
352.70 0.00 lineto stroke

==> (inline-ps-2) <==

 2.2 setlinewidth
newpath 0.00 0.00 moveto
0.00 381.70 lineto stroke

==> (inline-ps-3) <==

 0.9 setlinewidth
newpath 0.00 0.00 moveto
0.00 -7.25 lineto stroke

==> (inline-ps-4) <==

 0.9 setlinewidth
newpath 55.11 0.00 moveto
55.11 -7.25 lineto stroke

==> (inline-ps-5) <==

 0.9 setlinewidth
newpath 110.22 0.00 moveto
110.22 -7.25 lineto stroke

==> (inline-ps-6) <==

 0.9 setlinewidth
newpath 165.33 0.00 moveto
165.33 -7.25 lineto stroke

==> (inline-ps-7) <==

 0.9 setlinewidth
newpath 220.44 0.00 moveto
220.44 -7.25 lineto stroke

==> (inline-ps-8) <==

 0.9 setlinewidth
newpath 275.54 0.00 moveto
275.54 -7.25 lineto stroke

==> (inline-ps-9) <==

 0.9 setlinewidth
newpath 27.55 0.00 moveto
27.55 -3.63 lineto stroke

==> (inline-ps-10) <==

 0.9 setlinewidth
newpath 82.66 0.00 moveto
82.66 -3.63 lineto stroke

==> (inline-ps-11) <==

 0.9 setlinewidth
newpath 137.77 0.00 moveto
137.77 -3.63 lineto stroke

==> (inline-ps-12) <==

 0.9 setlinewidth
newpath 192.88 0.00 moveto
192.88 -3.63 lineto stroke

==> (inline-ps-13) <==

 0.9 setlinewidth
newpath 247.99 0.00 moveto
247.99 -3.63 lineto stroke

==> (inline-ps-14) <==

 0.9 setlinewidth
newpath 0.00 88.77 moveto
-7.25 88.77 lineto stroke

==> (inline-ps-15) <==

 0.9 setlinewidth
newpath 0.00 177.53 moveto
-7.25 177.53 lineto stroke

==> (inline-ps-16) <==

 0.9 setlinewidth
newpath 0.00 266.30 moveto
-7.25 266.30 lineto stroke

==> (inline-ps-17) <==

 0.9 setlinewidth
newpath 0.00 44.38 moveto
-3.63 44.38 lineto stroke

==> (inline-ps-18) <==

 0.9 setlinewidth
newpath 0.00 133.15 moveto
-3.63 133.15 lineto stroke

==> (inline-ps-19) <==

 0.9 setlinewidth
newpath 0.00 221.92 moveto
-3.63 221.92 lineto stroke

==> (inline-ps-20) <==

 0.9 setlinewidth
newpath 0.00 310.68 moveto
-3.63 310.68 lineto stroke

==> (inline-ps-21) <==

/centerdash
  { /pattern exch def
    /pathlen pathlength def
    /patternlength 0 def
    pattern
      { patternlength add /patternlength exch def
      } forall
    pattern length 2 mod 0 ne
      { /patternlength patternlength 2 mul def } if
    /first pattern 0 get def
    /last patternlength first sub def
    /n pathlen last sub cvi patternlength div def
    /endpart pathlen patternlength n mul sub
       last sub 2 div def
    /offset first endpart sub def
    pattern offset setdash
  } def
/pathlength
    { flattenpath
      /dist 0 def
      { /yfirst exch def /xfirst exch def
        /ymoveto yfirst def /xmoveto xfirst def }
      { /ynext exch def /xnext exch def
        /dist dist ynext yfirst sub dup mul
          xnext xfirst sub dup mul add sqrt add def
        /yfirst ynext def /xfirst xnext def }
      {}
      { /ynext ymoveto def /xnext xmoveto def
        /dist dist ynext yfirst sub dup mul
          xnext xfirst sub dup mul add sqrt add def
        /yfirst ynext def /xfirst xnext def }
      pathforall
      dist
    } def
 1.1 setlinewidth
newpath 9.92 0.00 moveto
 13.78 4.44 lineto
 20.67 8.88 lineto
 27.55 12.43 lineto
 41.33 20.42 lineto
 55.11 29.29 lineto
 68.89 36.39 lineto
 75.77 40.83 lineto
 82.66 42.61 lineto
 88.17 44.38 lineto
 96.44 46.16 lineto
 110.22 48.82 lineto
 123.99 51.48 lineto
 137.77 54.15 lineto
 146.04 55.04 lineto
 151.55 56.81 lineto
 157.06 58.59 lineto
 162.57 60.36 lineto
 168.08 62.14 lineto
 173.59 66.58 lineto
 179.10 71.90 lineto
 185.44 79.89 lineto
 188.20 88.77 lineto
 192.88 100.31 lineto
 198.39 126.94 lineto
 203.90 147.35 lineto
 209.41 163.33 lineto
 212.17 168.66 lineto
 214.92 173.10 lineto
 217.68 177.53 lineto
 220.44 180.20 lineto
 225.95 184.63 lineto
 234.21 189.96 lineto
 242.48 195.29 lineto
 247.99 199.73 lineto
 253.50 204.16 lineto
 261.77 213.04 lineto
 267.28 220.14 lineto
 268.66 221.92 lineto
 271.69 230.79 lineto
 272.79 244.11 lineto
 275.54 284.05 lineto
 278.30 301.81 lineto
 281.06 311.57 lineto
 283.81 316.90 lineto
 286.57 320.45 lineto
 289.32 323.11 lineto
 292.08 325.77 lineto
 294.83 328.44 lineto
 303.10 335.54 lineto
 311.37 341.75 lineto
 316.88 344.41 lineto
 322.39 346.19 lineto
[8.50  5.67] centerdash stroke
